Asymptotic behaviour of the $\text{v}$-number of homogeneous ideals

Let $I$ be a graded ideal of a standard graded polynomial ring $S$ with coefficients in a field $K$. The asymptotic behaviour of the $\text{v}$-number of the powers of $I$ is investigated. Natural lower and upper bounds which are linear functions in $k$ are determined for $\text{v}(I^k)$. We call $\text{v}(I^k)$ the $\text{v}$-function of $I$. We prove that $\text{v}(I^k)$ is a linear function in $k$ for $k$ large enough, of the form $\text{v}(I^k)=\alpha(I)k+b$, where $\alpha(I)$ is the initial degree of $I$, and $b\in\mathbb{Z}$ is a suitable integer. For this aim, we construct new blowup algebras associated to graded ideals. Finally, for a monomial ideal in two variables, we compute explicitly its $\text{v}$-function.

==> staircasediagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 7) {\rotatebox{90}{$\succ$}};
		\node [style=none] (1) at (-14, -1) {};
		\node [style=none] (2) at (-4, -1) {$\succ$};
		\node [style=full, scale=0.3] (3) at (-14, 5) {};
		\node [style=full, scale=0.3] (4) at (-14, 4.25) {};
		\node [style=full, scale=0.3] (5) at (-14, 3.5) {};
		\node [style=full, scale=0.3] (6) at (-14, 2.75) {};
		\node [style=full, scale=0.3] (7) at (-14, 2) {};
		\node [style=full, scale=0.3] (8) at (-14, 1.25) {};
		\node [style=full, scale=0.3] (9) at (-14, 0.5) {};
		\node [style=full, scale=0.3] (10) at (-14, -0.25) {};
		\node [style=full, scale=0.3] (11) at (-14, -1) {};
		\node [style=full, scale=0.3] (12) at (-13.25, 4.25) {};
		\node [style=full, scale=0.3] (13) at (-13.25, 3.5) {};
		\node [style=full, scale=0.3] (14) at (-13.25, 2.75) {};
		\node [style=full, scale=0.3] (15) at (-13.25, 2) {};
		\node [style=full, scale=0.3] (17) at (-12.5, 3.5) {};
		\node [style=full, scale=0.3] (18) at (-12.5, 2.75) {};
		\node [style=full, scale=0.3] (19) at (-12.5, 2) {};
		\node [style=full, scale=0.3] (20) at (-13.25, 1.25) {};
		\node [style=full, scale=0.3] (21) at (-13.25, 0.5) {};
		\node [style=full, scale=0.3] (22) at (-13.25, -0.25) {};
		\node [style=full, scale=0.3] (23) at (-13.25, -1) {};
		\node [style=full, scale=0.3] (24) at (-12.5, 1.25) {};
		\node [style=full, scale=0.3] (25) at (-12.5, 0.5) {};
		\node [style=full, scale=0.3] (26) at (-12.5, -0.25) {};
		\node [style=full, scale=0.3] (27) at (-12.5, -1) {};
		\node [style=full, scale=0.3] (28) at (-11.75, 1.25) {};
		\node [style=full, scale=0.3] (29) at (-11.75, 0.5) {};
		\node [style=full, scale=0.3] (30) at (-11.75, -0.25) {};
		\node [style=full, scale=0.3] (31) at (-11.75, -1) {};
		\node [style=full, scale=0.3] (35) at (-11.75, 2) {};
		\node [style=full, scale=0.3] (44) at (-11, 1.25) {};
		\node [style=full, scale=0.3] (45) at (-11, 0.5) {};
		\node [style=full, scale=0.3] (46) at (-11, -0.25) {};
		\node [style=full, scale=0.3] (47) at (-11, -1) {};
		\node [style=full, scale=0.3] (48) at (-10.25, 1.25) {};
		\node [style=full, scale=0.3] (49) at (-10.25, 0.5) {};
		\node [style=full, scale=0.3] (50) at (-10.25, -0.25) {};
		\node [style=full, scale=0.3] (51) at (-10.25, -1) {};
		\node [style=full, scale=0.3] (52) at (-9.5, 1.25) {};
		\node [style=full, scale=0.3] (53) at (-9.5, 0.5) {};
		\node [style=full, scale=0.3] (54) at (-9.5, -0.25) {};
		\node [style=full, scale=0.3] (55) at (-9.5, -1) {};
		\node [style=full, scale=0.3] (58) at (-8.75, -0.25) {};
		\node [style=full, scale=0.3] (59) at (-8.75, -1) {};
		\node [style=full, scale=0.3] (62) at (-8, -0.25) {};
		\node [style=full, scale=0.3] (63) at (-8, -1) {};
		\node [style=full, scale=0.3] (66) at (-7.25, -0.25) {};
		\node [style=full, scale=0.3] (67) at (-7.25, -1) {};
		\node [style=full, scale=0.3] (94) at (-6.5, -0.25) {};
		\node [style=full, scale=0.3] (95) at (-6.5, -1) {};
		\node [style=full, scale=0.3] (98) at (-5.75, -0.25) {};
		\node [style=full, scale=0.3] (99) at (-5.75, -1) {};
		\node [style=full, scale=0.3] (102) at (-5, -0.25) {};
		\node [style=full, scale=0.3] (103) at (-5, -1) {};
		\node [style=full, scale=0.3] (104) at (-13.25, 5) {};
		\node [style=full, scale=0.3] (105) at (-11.75, 3.5) {};
		\node [style=full, scale=0.3] (106) at (-11.75, 2.75) {};
		\node [style=red, scale=0.3] (107) at (-8.75, 0.5) {};
		\node [style=red, scale=0.3] (108) at (-11, 2) {};
		\node [style=red, scale=0.3] (109) at (-12.5, 4.25) {};
		\node [style=red, scale=0.3] (110) at (-14, 5.75) {};
		\node [style=none] (113) at (-8.75, 2) {};
		\node [style=none] (114) at (-4, 0.5) {$\succ$};
		\node [style=none, scale=0.6] (117) at (-13, 6.25) {$(a_n,b_n)$};
		\node [style=none] (118) at (-11, 4.25) {};
		\node [style=none] (119) at (-12.5, 5.75) {};
		\node [style=none] (124) at (-14, 5.75) {};
		\node [style=none] (136) at (-12.5, 4.25) {};
		\node [style=none] (141) at (-11, 4.25) {};
		\node [style=none] (152) at (-11, 2) {};
		\node [style=none] (168) at (-8.75, 0.5) {};
		\node [style=none] (183) at (-4, 0.5) {};
		\node [style=none] (366) at (-11, 2) {};
		\node [style=none] (370) at (-11, 2) {};
		\node [style=none] (556) at (-11, 2) {};
		\node [style=none] (560) at (-11, 2) {};
		\node [style=none] (676) at (-7.75, 0.5) {};
		\node [style=none] (679) at (-6.75, 0.5) {};
		\node [style=none] (680) at (-7.75, 0.5) {};
		\node [style=none] (682) at (-6.75, 0.5) {};
		\node [style=none] (684) at (-8.75, 0.5) {};
		\node [style=none] (687) at (-7.75, 0.5) {};
		\node [style=none] (688) at (-8.75, 0.5) {};
		\node [style=none] (690) at (-7.75, 0.5) {};
		\node [style=none] (708) at (-5.75, 0.5) {};
		\node [style=none] (711) at (-4.75, 0.5) {};
		\node [style=none] (712) at (-5.75, 0.5) {};
		\node [style=none] (714) at (-4.75, 0.5) {};
		\node [style=none] (716) at (-6.75, 0.5) {};
		\node [style=none] (719) at (-5.75, 0.5) {};
		\node [style=none] (720) at (-6.75, 0.5) {};
		\node [style=none] (722) at (-5.75, 0.5) {};
		\node [style=none] (740) at (-5, 0.5) {};
		\node [style=none] (743) at (-4, 0.5) {};
		\node [style=none] (744) at (-5, 0.5) {};
		\node [style=none] (746) at (-4, 0.5) {};
		\node [style=none] (748) at (-6, 0.5) {};
		\node [style=none] (751) at (-5, 0.5) {};
		\node [style=none] (752) at (-6, 0.5) {};
		\node [style=none] (754) at (-5, 0.5) {};
		\node [style=none] (886) at (-11, 4.25) {};
		\node [style=none] (889) at (-11, 4.25) {};
		\node [style=none] (891) at (-11, 4.25) {};
		\node [style=none] (895) at (-11, 4.25) {};
		\node [style=none] (898) at (-11, 4.25) {};
		\node [style=none] (899) at (-11, 4.25) {};
		\node [style=none] (904) at (-11, 4.25) {};
		\node [style=none] (905) at (-11, 4.25) {};
		\node [style=none] (955) at (-4.75, 0.5) {};
		\node [style=none] (957) at (-4.75, 0.5) {};
		\node [style=none] (958) at (-4.75, 0.5) {};
		\node [style=none] (959) at (-4.75, 0.5) {};
		\node [style=none] (961) at (-4.75, 0.5) {};
		\node [style=none] (963) at (-4.75, 0.5) {};
		\node [style=none] (965) at (-4.75, 0.5) {};
		\node [style=none] (968) at (-3.75, 0.5) {};
		\node [style=none] (969) at (-4.75, 0.5) {};
		\node [style=none] (971) at (-3.75, 0.5) {};
		\node [style=none] (972) at (-4.75, 0.5) {};
		\node [style=none] (973) at (-4.75, 0.5) {};
		\node [style=none] (974) at (-3.75, 0.5) {};
		\node [style=none] (975) at (-3.75, 0.5) {};
		\node [style=none] (976) at (-4.75, 0.5) {};
		\node [style=none] (977) at (-4.75, 0.5) {};
		\node [style=none, scale=0.6] (1122) at (-10.25, 2.25) {$(a_2,b_2)$};
		\node [style=none, scale=0.6] (1123) at (-7.75, 0.75) {$(a_1,b_1)$};
		\node [style=none] (1125) at (-8.75, 0.5) {};
		\node [style=none] (1128) at (-8.75, 0.5) {};
		\node [style=none] (1129) at (-8.75, 0.5) {};
		\node [style=none] (1130) at (-8.75, 0.5) {};
		\node [style=none] (1131) at (-8.75, 5.25) {};
		\node [style=none] (1133) at (-8.75, 5.25) {};
		\node [style=none] (1139) at (-8.75, 5.25) {};
		\node [style=none] (1141) at (-8.75, 5.25) {};
		\node [style=none] (1147) at (-8.75, 0.5) {};
		\node [style=none] (1148) at (-8.75, 0.5) {};
		\node [style=none] (1154) at (-8.75, 0.5) {};
		\node [style=none] (1156) at (-8.75, 0.5) {};
		\node [style=none] (1166) at (-8.75, 0.5) {};
		\node [style=none] (1169) at (-8.75, 0.5) {};
		\node [style=none] (1207) at (-8.75, 5.25) {};
		\node [style=none] (1208) at (-3.5, 5.25) {};
		\node [style=none] (1209) at (-3.5, 0.5) {};
		\node [style=none] (1210) at (-8.75, 0.5) {};
		\node [style=none] (1211) at (-11, 2) {};
		\node [style=none] (1212) at (-11, 2) {};
		\node [style=none] (1213) at (-11, 2) {};
		\node [style=none] (1214) at (-11, 2) {};
		\node [style=none] (1215) at (-11, 6.75) {};
		\node [style=none] (1216) at (-11, 6.75) {};
		\node [style=none] (1217) at (-11, 6.75) {};
		\node [style=none] (1218) at (-11, 6.75) {};
		\node [style=none] (1219) at (-11, 2) {};
		\node [style=none] (1220) at (-11, 2) {};
		\node [style=none] (1221) at (-11, 2) {};
		\node [style=none] (1222) at (-11, 2) {};
		\node [style=none] (1223) at (-11, 2) {};
		\node [style=none] (1224) at (-11, 2) {};
		\node [style=none] (1225) at (-11, 6.75) {};
		\node [style=none] (1226) at (-5.75, 6.75) {};
		\node [style=none] (1227) at (-5.75, 2) {};
		\node [style=none] (1228) at (-11, 2) {};
		\node [style=none] (1229) at (-11, 2.5) {};
		\node [style=none] (1230) at (-11, 2.5) {};
		\node [style=none] (1231) at (-11, 2.5) {};
		\node [style=none] (1232) at (-11, 2.5) {};
		\node [style=none] (1233) at (-11, 7.25) {};
		\node [style=none] (1234) at (-11, 7.25) {};
		\node [style=none] (1235) at (-11, 7.25) {};
		\node [style=none] (1236) at (-11, 7.25) {};
		\node [style=none] (1237) at (-11, 2.5) {};
		\node [style=none] (1238) at (-11, 2.5) {};
		\node [style=none] (1239) at (-11, 2.5) {};
		\node [style=none] (1240) at (-11, 2.5) {};
		\node [style=none] (1241) at (-11, 2.5) {};
		\node [style=none] (1242) at (-11, 2.5) {};
		\node [style=none] (1243) at (-11, 7.25) {};
		\node [style=none] (1244) at (-5.75, 7.25) {};
		\node [style=none] (1245) at (-5.75, 2.5) {};
		\node [style=none] (1246) at (-11, 2.5) {};
		\node [style=none] (1247) at (-8.75, 2.5) {};
		\node [style=none] (1248) at (-8.75, 2.5) {};
		\node [style=none] (1249) at (-8.75, 2.5) {};
		\node [style=none] (1250) at (-8.75, 2.5) {};
		\node [style=none] (1251) at (-8.75, 7.25) {};
		\node [style=none] (1252) at (-8.75, 7.25) {};
		\node [style=none] (1253) at (-8.75, 7.25) {};
		\node [style=none] (1254) at (-8.75, 7.25) {};
		\node [style=none] (1255) at (-8.75, 2.5) {};
		\node [style=none] (1256) at (-8.75, 2.5) {};
		\node [style=none] (1257) at (-8.75, 2.5) {};
		\node [style=none] (1258) at (-8.75, 2.5) {};
		\node [style=none] (1259) at (-8.75, 2.5) {};
		\node [style=none] (1260) at (-8.75, 2.5) {};
		\node [style=none] (1261) at (-8.75, 7.25) {};
		\node [style=none] (1262) at (-3.5, 7.25) {};
		\node [style=none] (1263) at (-3.5, 2.5) {};
		\node [style=none] (1264) at (-8.75, 2.5) {};
		\node [style=none] (1279) at (-14, 7.25) {};
		\node [style=none] (1280) at (-11, 7.25) {};
		\node [style=none] (1281) at (-11, 6.25) {};
		\node [style=none] (1282) at (-14, 6.25) {};
		\node [style=none] (1283) at (-14, 7) {};
		\node [style=none] (1284) at (-11, 7) {};
		\node [style=none] (1285) at (-11, 6) {};
		\node [style=none] (1286) at (-14, 6) {};
		\node [style=none] (1287) at (-14, 6.75) {};
		\node [style=none] (1288) at (-11, 6.75) {};
		\node [style=none] (1289) at (-11, 5.75) {};
		\node [style=none] (1290) at (-14, 5.75) {};
		\node [style=none] (1291) at (-12.5, 5.25) {};
		\node [style=none] (1292) at (-9.5, 5.25) {};
		\node [style=none] (1293) at (-9.5, 4.25) {};
		\node [style=none] (1294) at (-12.5, 4.25) {};
		\node [style=none] (1295) at (-12.5, 5.75) {};
		\node [style=none] (1296) at (-9.5, 5.75) {};
		\node [style=none] (1297) at (-9.5, 4.75) {};
		\node [style=none] (1298) at (-12.5, 4.75) {};
		\node [style=none] (1299) at (-12.5, 6.25) {};
		\node [style=none] (1300) at (-9.5, 6.25) {};
		\node [style=none] (1301) at (-9.5, 5.25) {};
		\node [style=none] (1302) at (-12.5, 5.25) {};
		\node [style=none] (1303) at (-6.75, 4.75) {$I$};
		\node [style=none] (1304) at (-12.25, 7.25) {};
		\node [style=none] (1305) at (-9.25, 7.25) {};
		\node [style=none] (1306) at (-9.25, 6.25) {};
		\node [style=none] (1307) at (-12.25, 6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edgeB] (0.center) to (1.center);
		\draw [style=edgeB] (1.center) to (2.center);
		\draw [style=edgeD] (114.center) to (107);
		\draw [style=edgeD] (107) to (113.center);
		\draw [style=edgeD] (113.center) to (108);
		\draw [style=edgeD] (108) to (118.center);
		\draw [style=edgeD] (118.center) to (109);
		\draw [style=edgeD] (109) to (119.center);
		\draw [style=edgeD] (119.center) to (110);
		\draw [style=edgeFill, bend left=90, looseness=2.25] (1207.center) to (1210.center);
		\draw [style=edgeFill, bend left=60, looseness=1.75] (1210.center) to (1209.center);
		\draw [style=edgeFill, bend right=270, looseness=2.25] (1209.center) to (1208.center);
		\draw [style=edgeFill, bend left=75, looseness=1.75] (1208.center) to (1207.center);
		\draw [style=edgeFill, bend left=90, looseness=2.25] (1225.center) to (1228.center);
		\draw [style=edgeFill, bend left=60, looseness=1.75] (1228.center) to (1227.center);
		\draw [style=edgeFill, bend right=270, looseness=2.25] (1227.center) to (1226.center);
		\draw [style=edgeFill, bend left=75, looseness=1.75] (1226.center) to (1225.center);
		\draw [style=edgeFill, bend left=90, looseness=2.25] (1243.center) to (1246.center);
		\draw [style=edgeFill, bend left=60, looseness=1.75] (1246.center) to (1245.center);
		\draw [style=edgeFill, bend right=270, looseness=2.25] (1245.center) to (1244.center);
		\draw [style=edgeFill, bend left=75, looseness=1.75] (1244.center) to (1243.center);
		\draw [style=edgeFill, bend left=90, looseness=2.25] (1261.center) to (1264.center);
		\draw [style=edgeFill, bend left=60, looseness=1.75] (1264.center) to (1263.center);
		\draw [style=edgeFill, bend right=270, looseness=2.25] (1263.center) to (1262.center);
		\draw [style=edgeFill, bend left=75, looseness=1.75] (1262.center) to (1261.center);
		\draw [style=edgeFill, bend left=90, looseness=2.25] (1279.center) to (1282.center);
		\draw [style=edgeFill, bend left=45, looseness=1.50] (1282.center) to (1281.center);
		\draw [style=edgeFill, bend right=270, looseness=2.25] (1281.center) to (1280.center);
		\draw [style=edgeFill, bend left=60, looseness=1.25] (1280.center) to (1279.center);
		\draw [style=edgeFill, bend left=90, looseness=2.25] (1283.center) to (1286.center);
		\draw [style=edgeFill, bend left=45, looseness=1.50] (1286.center) to (1285.center);
		\draw [style=edgeFill, bend right=270, looseness=2.25] (1285.center) to (1284.center);
		\draw [style=edgeFill, bend left=60, looseness=1.25] (1284.center) to (1283.center);
		\draw [style=edgeFill, bend left=90, looseness=2.25] (1287.center) to (1290.center);
		\draw [style=edgeFill, bend left=45, looseness=1.50] (1290.center) to (1289.center);
		\draw [style=edgeFill, bend right=270, looseness=2.25] (1289.center) to (1288.center);
		\draw [style=edgeFill, bend left=60, looseness=1.25] (1288.center) to (1287.center);
		\draw [style=edgeFill, bend left=90, looseness=2.25] (1291.center) to (1294.center);
		\draw [style=edgeFill, bend left=45, looseness=1.50] (1294.center) to (1293.center);
		\draw [style=edgeFill, bend right=270, looseness=2.25] (1293.center) to (1292.center);
		\draw [style=edgeFill, bend left=60, looseness=1.25] (1292.center) to (1291.center);
		\draw [style=edgeFill, bend left=90, looseness=2.25] (1295.center) to (1298.center);
		\draw [style=edgeFill, bend left=45, looseness=1.50] (1298.center) to (1297.center);
		\draw [style=edgeFill, bend right=270, looseness=2.25] (1297.center) to (1296.center);
		\draw [style=edgeFill, bend left=60, looseness=1.25] (1296.center) to (1295.center);
		\draw [style=edgeFill, bend left=90, looseness=2.25] (1299.center) to (1302.center);
		\draw [style=edgeFill, bend left=45, looseness=1.50] (1302.center) to (1301.center);
		\draw [style=edgeFill, bend right=270, looseness=2.25] (1301.center) to (1300.center);
		\draw [style=edgeFill, bend left=60, looseness=1.25] (1300.center) to (1299.center);
		\draw [style=edgeFill, bend left=90, looseness=2.25] (1304.center) to (1307.center);
		\draw [style=edgeFill, bend left=45, looseness=1.50] (1307.center) to (1306.center);
		\draw [style=edgeFill, bend right=270, looseness=2.25] (1306.center) to (1305.center);
		\draw [style=edgeFill, bend left=60, looseness=1.25] (1305.center) to (1304.center);
	\end{pgfonlayer}
\end{tikzpicture}

